Argumentation for Explainable Scheduling (Full Paper with Proofs)

Mathematical optimization offers highly-effective tools for finding solutions for problems with well-defined goals, notably scheduling. However, optimization solvers are often unexplainable black boxes whose solutions are inaccessible to users and which users cannot interact with. We define a novel paradigm using argumentation to empower the interaction between optimization solvers and users, supported by tractable explanations which certify or refute solutions. A solution can be from a solver or of interest to a user (in the context of 'what-if' scenarios). Specifically, we define argumentative and natural language explanations for why a schedule is (not) feasible, (not) efficient or (not) satisfying fixed user decisions, based on models of the fundamental makespan scheduling problem in terms of abstract argumentation frameworks (AFs). We define three types of AFs, whose stable extensions are in one-to-one correspondence with schedules that are feasible, efficient and satisfying fixed decisions, respectively. We extract the argumentative explanations from these AFs and the natural language explanations from the argumentative ones.

==> approach.tex <==
% !TEX root = main.tex


{\center
\begin{tikzpicture}[scale=0.73]

\draw[black, fill=blue!20, thick, rounded corners] (-0.5,5.5) rectangle (11,7.5) 
node[pos=0.5, black, opacity=1] {};

\node at (2.5,5.7) {\scriptsize \textbf{\argopt: Explainable Scheduling Layers}};

\draw[black, fill=blue!10, thick, rounded corners] (-0.2,6) rectangle (2.7,7) 
node[pos=0.5, black, opacity=1] {\scriptsize Optimization Solver};

\draw [-latex, thick] (2.7,6.5) -- (4,6.5);
\node at (3.35, 6.7) {\scriptsize Solution};

\draw[black, fill=blue!10, thick, rounded corners] (4,6) rectangle (6.5,7) 
 node[pos=0.5, black, opacity=1]{\scriptsize Argumentation};

\draw[black, fill=blue!10, thick, rounded corners] (8,6) rectangle (10.5,7) 
node[pos=0.5, black, opacity=1] {\scriptsize User};

\draw [-latex, thick] (8,6.6) to [bend right = 45] (6.55,6.6);
\node at (7.2, 7.1) {\scriptsize Queries};

\draw [-latex, thick] (6.5,6.4) to [bend right = 45] (7.95,6.4);
\node at (7.2, 5.8) {\scriptsize Explanations};

\end{tikzpicture}
}

==> argumentation_layer_components.tex <==
% !TEX root = main.tex


%\hspace*{0.9cm}
\centering
\begin{tikzpicture}[scale=0.73]


\draw[black, fill=blue!10, thick, rounded corners] (0,5.5) rectangle (2.5,6.5) 
node[pos=0.5, black, opacity=1] {\scriptsize Instance $I$};

\draw[black, fill=blue!10, thick, rounded corners] (3,5.5) rectangle (7.5,6.5) 
node[pos=0.5, black, opacity=1, align=center]{\scriptsize Schedule $S$ \\
\scriptsize from the optimizer or the user};

\draw[black, fill=blue!10, thick, rounded corners] (7.85,5.5) rectangle (10.65,6.5) 
node[pos=0.5, black, opacity=1, align=center] {\scriptsize Fixed Decisions $D$ \\
\scriptsize from the user};


\draw[black, fill=blue!20, thick, rounded corners] (-0.5,3) rectangle (11,5) 
node[pos=0.5, black, opacity=1] {};
\node at (5.53,3.2){\scriptsize \textbf{Argumentation Layer Components}};
\draw[-latex, thick] (1.25,5.5) -- (1.25,4.5); % I -> feas

\draw[black, fill=blue!10, thick, rounded corners] (0,3.5) rectangle (2.5,4.5) 
node[pos=0.5, black, opacity=1] {\scriptsize Feasibility AF};
\draw[-latex, thick] (5.25,5.5) -- (5.25,4.5); % S -> opt

\draw[black, fill=blue!10, thick, rounded corners]
(4,3.5) rectangle (6.5,4.5) node[pos=0.5, black, opacity=1] {\scriptsize Optimality AF};
\draw[-latex, thick] (9.25,5.5) -- (9.25,4.5); % D -> fd

\draw[black, fill=blue!10, thick, rounded corners] (7.85,3.5) rectangle (10.65,4.5) 
node[pos=0.5, black, opacity=1] {\scriptsize Fixed Decision AF };
\draw[-latex, thick, dashed] (2.5, 4) to (4, 4); % feas -> opt
\draw[-latex, thick, dashed] (6.5, 4) to (7.85, 4); % opt -> fd

\draw[black, fill=blue!10, thick, rounded corners] (3.6,1.5) rectangle (6.9,2.5) 
node[pos=0.5, black, opacity=1, align=center] { \scriptsize Explanations \\
\scriptsize to the user};

\draw[-latex, thick] (1.25,3.5) -- (3.7, 2.5); % feas -> expl
\draw[-latex, thick] (5.25,3.5) -- (5.25, 2.5); % opt -> expl
\draw[-latex, thick] (9.25,3.5) -- (6.8, 2.5); % fd -> expl





\end{tikzpicture}

